Faster Than Light ?

In this paper we present a pedestrian review of the theoretical fact that all relativistic wave equations possess solutions of arbitrary velocities $0 \leq v < \infty$. We discuss some experimental evidences of $v \geq c$ transmission of electromagnetic field configurations and the importance of these facts with regard to the principle of relativity.

==> luce1f.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=luce1f.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3849,1500)(65,-731)
\put(347,613){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\vec{E}$}}}
\put( 77,-692){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\vec{B}$}}}
\put(3677,-287){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}direction of}}}
\put(3677,-512){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}propagation}}}
\end{picture}


==> luce2fc.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=luce2fc.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00075000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5875,3871)(35,-3065)
\put(5357,-1982){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\scriptstyle 4$}}}
\put(4682,-1982){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\scriptstyle 3$}}}
\put(4997,-1127){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}two particles}}}
\put(4232,-2477){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\scriptstyle \bar{3}$}}}
\put(4998,-872){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}collision of}}}
\put(3648,-2492){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\scriptstyle \bar{2}$}}}
\put(5898,-1997){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$x$}}}
\put(4098,-1997){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\scriptstyle 2$}}}
\put(3423,-1997){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\scriptstyle 1$}}}
\put(2748,-1997){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\scriptstyle 0$}}}
\put(1983,-1997){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\scriptstyle -1$}}}
\put(1308,-1997){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\scriptstyle -2$}}}
\put(633,-1997){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\scriptstyle -3$}}}
\put(2388,163){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$Y$}}}
\put(5358,-2402){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$X$}}}
\put(2973,-962){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$s$}}}
\put(1848,-962){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$S$}}}
\put(2973,-2492){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\scriptstyle \bar{1}$}}}
\put(2298,-2492){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\scriptstyle \bar{0}$}}}
\put(1533,-2492){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\scriptstyle -\bar{1}$}}}
\put(858,-2492){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\scriptstyle -\bar{2}$}}}
\put(183,-2492){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\scriptstyle -\bar{3}$}}}
\put(1668,-3032){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$z//Z$}}}
\put(2838,582){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$y$}}}
\put(2852,-512){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\Rightarrow \; V$}}}
\put(4876,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\scriptstyle \bar{4}$}}}
\end{picture}


==> luce6f.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=luce6f.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4222,1856)(56,-1096)
\put(818,-483){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$t_e$}}}
\put(818,-708){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$t_d$}}}
\put(1008,652){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$t$}}}
\put(1808,-138){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x$}}}
\put(3828,550){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$t'$}}}
\put(4126,165){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x'$}}}
\put(443,  7){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$v'$}}}
\put(3703,-358){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$t_0'$}}}
\put(2741,-463){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$v$}}}
\end{picture}

